A Survey of Retentive Network

Retentive Network (RetNet) represents a significant advancement in neural network architecture, offering an efficient alternative to the Transformer. While Transformers rely on self-attention to model dependencies, they suffer from high memory costs and limited scalability when handling long sequences due to their quadratic complexity. To mitigate these limitations, RetNet introduces a retention mechanism that unifies the inductive bias of recurrence with the global dependency modeling of attention. This mechanism enables linear-time inference, facilitates efficient modeling of extended contexts, and remains compatible with fully parallelizable training pipelines. RetNet has garnered significant research interest due to its consistently demonstrated cross-domain effectiveness, achieving robust performance across machine learning paradigms including natural language processing, speech recognition, and time-series analysis. However, a comprehensive review of RetNet is still missing from the current literature. This paper aims to fill that gap by offering the first detailed survey of the RetNet architecture, its key innovations, and its diverse applications. We also explore the main challenges associated with RetNet and propose future research directions to support its continued advancement in both academic research and practical deployment.

==> figure/structure.tex <==
% \tikzstyle{my-box}=[
%     rectangle,
%     draw=hidden-draw,
%     rounded corners,
%     text opacity=1,
%     minimum height=5em,
%     minimum width=5em,
%     inner sep=2pt,
%     align=center,
%     fill opacity=.5,
%     line width=0.8pt,
% ]
% \tikzstyle{leaf}=[my-box, minimum height=1.5em,
%     fill=hidden-pink!80, text=black, align=left,font=\normalsize,
%     inner xsep=2pt,
%     inner ysep=4pt,
%     line width=0.8pt,
% ]

\begin{forest}
  for tree={
  grow=east,
  reversed=true,
  anchor=base west,
  parent anchor=east,
  child anchor=west,
  base=left,
  font=\small,
  rectangle,
  draw,
  rounded corners,align=left,
  minimum width=5em,
  inner xsep=4pt,
  inner ysep=1pt,
  },
  where level=1{text width=10em, font=\normalsize,fill=blue!10}{},
  where level=2{text width=15em, font=\normalsize,fill=pink!30}{},
  where level=3{text width=41em, font=\normalsize,fill=yellow!20}{},
  [A Survey of Retentive Network, fill=green!20
        [Background (\S \ref{sec:background})
            [Recurrent Neural Networks (\S \ref{sec:rnn})]
            [Transformer (\S \ref{sec:transformer})]
        ]    
        [Retentive Network (\S \ref{sec:retnet})
            [Parallel Representation of Retention]
            [Recurrent Representation of \\ Retention]
            [Chunkwise Recurrent Representation \\ of Retention]
            [Gated Multi-Scale Retention]
            [Overall Architecture of Retention \\ Networks]
        ]
        [Applications of Retentive \\ Network (\S \ref{sec:application})
            [Natural Language Processing  (\S \ref{sec:nlp})
            [YOCO \cite{sun2024you}{, }LION \cite{afzallion}{, }STSR~\cite{su2024sequence}]
            ]
            [Computer Vision (\S \ref{sec:cv}) 
            [RetViT~\cite{dongre2024retvit}{, }RMT~\cite{fan2024rmt}{, }
            ViR~\cite{hatamizadeh2023vira,hatamizadeh2023virb}
            \\ GRetNe~\cite{han2024gretnet}{, }RetCompletion~\cite{cang2024retcompletion}{, }RCAT~\cite{xie2024rcat}
            \\ MonoRetNe~\cite{fan2024monoretnet}{, }RetFormer~\cite{erabati2024retformer}
            \\ RetSeg3D~\cite{erabati2025retseg3d}{, }RangeRet~\cite{mosco2023exploiting}{,}RECA~\cite{zhu2025retention} \\ RAMPGrasp~\cite{huang2025rampgrasp}{, }SegRet~\cite{li2025segret}]
            ]
            [Natural Science (\S \ref{sec:n_s}) 
            [MAR-VO~\cite{liu2025mar}{, }GR-pKa~\cite{miao2024gr}{, }TSA~\cite{zhang2024transient} \\ JetRetNet~\cite{guvenli2024b}{, }RAD~\cite{min2025retentive}{,}TransRAD~\cite{cheng2025transrad} \\ CellFM~\cite{zeng2024cellfm}{, }RetEEG~\cite{wang2025convolutional} \\ DeepHapNet~\cite{luo2025deephapnet}]
            ]   
            [Social Engineering (\S \ref{sec:s_e}) 
            [FisH~\cite{zhang2024fast}{, }ST-RetNet~\cite{long2024st}{, }H-RetNet~\cite{yan2025multimodal} \\ AGMGRN~\cite{li5170149adaptive}{, }RT-DETR~\cite{lin2025disease}]
            ]
            [Audio (\S \ref{audio}) 
            [RetNet-EEND~\cite{huang2024long}{, }LS-EEND~\cite{liang2024ls}
             \\ LRetUNet~\cite{zhang2025lretunet}]         
            ]
            [Others (\S \ref{others}) 
            [GRN~\cite{chang2024graph}{, }{, }VL-MFER~\cite{guo2024vl}{, }EQNe~\cite{huang2025boost}
            \\ NC-RetNe~\cite{zheng20243d}{, }REM~\cite{cohen2024improving}{, }RN-ETE~\cite{qiu2024rn}
            \\ LeRet~\cite{huang2024leret}{, }TT-DF~\cite{yang2024tt}]
            ]
        ]
        [Challenges and Future \\ Directions (\S \ref{sec:challege_future})
            [Expanding RetNet to Future \\ Applications (\S \ref{sec:expanding})]
            [Technology and Hardware \\ Optimization (\S \ref{sec:technology})]
            [Security and Stability (\S \ref{sec:security})]
            [Ecosystem and Community \\ Development (\S \ref{sec:ecd})]
            [Challenges in RetNet \\ Enhancement (\S \ref{sec:cre})]
        ]
    ]
\end{forest}

% During the training stage, existing ICL studies mainly take a pretrained LLM as backbone, and optionally warmup the model to strengthen and generalize the ICL ability. Towards the inference stage, the demonstration designing and the scoring function selecting are crucial for the ultimate performance.  
